Multi-tap Resistive Sensing and FEM Modeling enables Shape and Force Estimation in Soft Robots

We address the challenge of reliable and accurate proprioception in soft robots, specifically those with tight packaging constraints and relying only on internally embedded sensors. While various sensing approaches with single sensors have been tried, often with a constant curvature assumption, we look into sensing local deformations at multiple locations of the sensor. In our approach, we multi-tap an off-the-shelf resistive sensor by creating multiple electrical connections onto the resistive layer of the sensor and we insert the sensor into a soft body. This modification allows us to measure changes in resistance at multiple segments throughout the length of the sensor, providing improved resolution of local deformations in the soft body. These measurements inform a model based on a finite element method (FEM) that estimates the shape of the soft body and the magnitude of an external force acting at a known arbitrary location. Our model-based approach estimates soft body deformation with approximately 3% average relative error while taking into account internal fluidic actuation. Our estimate of external force disturbance has an 11% relative error within a range of 0 to 5 N. The combined sensing and modeling approach can be integrated, for instance, into soft manipulation platforms to enable features such as identifying the shape and material properties of an object being grasped. Such manipulators can benefit from the inherent softness and compliance while being fully proprioceptive, relying only on embedded sensing and not on external systems such as motion capture. Such proprioception is essential for the deployment of soft robots in real-world scenarios.

==> images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig01-sensor_pro_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{624.48218509bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51993956)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf}}%
    \put(0.87366149,0.11688613){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\Flex Sensor\end{tabular}}}}%
    \put(0.91522563,0.18351693){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Estimation with\\constant curvature\end{tabular}}}}%
    \put(0.76165991,0.01060108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.66556623,0.04812437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pressure Supply\end{tabular}}}}%
    \put(0.86559032,0.50609003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Estimation with \\multi-tapped sensor\end{tabular}}}}%
    \put(0.72008241,0.4590855){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\Multi-tapped \\sensor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf}}%
    \put(0.87288616,0.23362205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf}}%
    \put(0.63187274,0.50654344){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multi-tap w/ \\FEM Model\end{tabular}}}}%
    \put(0.50395054,0.05599302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(iv)\end{tabular}}}}%
    \put(0.61945067,0.20567992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{e, 2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf}}%
    \put(0.54259169,0.37497665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{e, 1}$\end{tabular}}}}%
    \put(0.43097941,0.12234365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{e, 3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf}}%
    \put(0.47547609,0.50654254){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multi-tap\\w/o Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf}}%
    \put(0.34424357,0.05599302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(iii)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf}}%
    \put(0.23279966,0.25182322){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}r\end{tabular}}}}%
    \put(0.32488065,0.50692567){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Constant\\Curvature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf}}%
    \put(0.2196336,0.05599302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(ii)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf}}%
    \put(0.18019164,0.50659724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground\\Truth\end{tabular}}}}%
    \put(0.08048462,0.05599298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(i)\end{tabular}}}}%
    \put(0.10322418,0.37257465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{r, 1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf}}%
    \put(0.17768101,0.20327793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{r, 2}$\end{tabular}}}}%
    \put(-0.00118223,0.12234365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{r, 3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf}}%
    \put(0.30108945,0.01060107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/svg-inkscape/fig01-sensor_pro_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> images/svg-inkscape/fig02-sensor_manu_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig02-sensor_manu_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.38082754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70187571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/svg-inkscape/fig02-sensor_manu_svg-tex.pdf}}%
    \put(0.68410904,0.62033417){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Substrate\end{tabular}}}}%
    \put(0.68482902,0.54873041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conductive Ink\end{tabular}}}}%
    \put(0.69134198,0.19969139){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Flexible PCB\end{tabular}}}}%
    \put(0.68649911,0.29363642){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Copper Pad\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/svg-inkscape/fig02-sensor_manu_svg-tex.pdf}}%
    \put(0.69406792,0.47227241){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Exposed Terminal\end{tabular}}}}%
    \put(0.68985794,0.38442105){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conductive Epoxy\end{tabular}}}}%
    \put(0.70013949,0.11927872){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Electronic Connections\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/svg-inkscape/fig02-sensor_manu_svg-tex.pdf}}%
    \put(0.95381217,0.00755371){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.34127791,0.00755377){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.03945883,0.00755377){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.19241244,0.06476432){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(i)\end{tabular}}}}%
    \put(0.30801663,0.06476437){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(ii)\end{tabular}}}}%
    \put(0.39829941,0.06476432){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(iii)\end{tabular}}}}%
    \put(0.49042273,0.06476432){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(iv)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/svg-inkscape/fig02-sensor_manu_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> images/svg-inkscape/fig03-finger_diagram_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/svg-inkscape/fig03-finger_diagram_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{463.45946487bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77723363)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/svg-inkscape/fig03-finger_diagram_svg-tex.pdf}}%
    \put(0.33287508,0.00646043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/svg-inkscape/fig03-finger_diagram_svg-tex.pdf}}%
    \put(0.9102274,0.00646044){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/svg-inkscape/fig03-finger_diagram_svg-tex.pdf}}%
    \put(0.07994415,0.00646043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.60470783,0.54839517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fixation\end{tabular}}}}%
    \put(0.60470783,0.51169752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Metallic Strip\end{tabular}}}}%
    \put(0.61245998,0.47499986){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Length Constraint\end{tabular}}}}%
    \put(0.60836951,0.34285562){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Flex Sensor\end{tabular}}}}%
    \put(0.60777805,0.30615797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Position Constraints\end{tabular}}}}%
    \put(0.59958166,0.17771618){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Chamber\end{tabular}}}}%
    \put(0.61090955,0.14101853){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pressure Constraints\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/svg-inkscape/fig03-finger_diagram_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> images/svg-inkscape/fig04-demo_sensor_and_FEM_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/svg-inkscape/fig04-demo_sensor_and_FEM_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.28013344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58150508)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.17458596,0.00858751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.68835109,0.00858751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/svg-inkscape/fig04-demo_sensor_and_FEM_svg-tex.pdf}}%
    \put(0.2985518,0.48598324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flexible Strip\end{tabular}}}}%
    \put(0.43910184,0.5490055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Soft Robotic Finger\end{tabular}}}}%
    \put(0.6570331,0.06475647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}End-effector\end{tabular}}}}%
    \put(0.82606716,0.06475647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Estimated Force\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/svg-inkscape/fig04-demo_sensor_and_FEM_svg-tex.pdf}}%
    \put(0.38703555,0.31665034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}External\\Forces\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/svg-inkscape/fig04-demo_sensor_and_FEM_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{197.30823351bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15579289)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf}}%
    \put(0.56543214,0.06148019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{F}_{\Delta \lambda_{f2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf}}%
    \put(0.77495824,0.14441267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{2}$\end{tabular}}}}%
    \put(0.88973605,0.22315356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p'_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf}}%
    \put(0.73985927,0.80355378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{1}=\delta_{1}(\bm{q})$\end{tabular}}}}%
    \put(0.53922412,0.84605896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf}}%
    \put(0.56453069,0.72855456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta \delta_{1,real}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf}}%
    \put(0.20268035,0.54013945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{2}$\end{tabular}}}}%
    \put(0.26902749,0.78910303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{1}$\end{tabular}}}}%
    \put(0.18022127,0.2400845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf}}%
    \put(0.14691929,0.00400653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{F}_{\Delta \lambda_{f2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf}}%
    \put(0.2340758,0.63028574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{F}_{\Delta \lambda_{f1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf}}%
    \put(0.08872351,0.86046092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{1}$\end{tabular}}}}%
    \put(-0.00175523,0.56937364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{2}$\end{tabular}}}}%
    \put(0.27459888,0.28999686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf}}%
    \put(0.30316381,0.04280646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{2}$\end{tabular}}}}%
    \put(0.37827359,0.12308921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p'_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf}}%
    \put(0.17781778,0.69983218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{1}$\end{tabular}}}}%
    \put(0.04584373,0.71013109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p'_{1}$\end{tabular}}}}%
    \put(0.28126176,0.9518151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$O$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf}}%
    \put(0.25814777,0.4926422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize flex sensor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/svg-inkscape/fig05-Effector+FPA_color_fixed_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.17192376bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62694706)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.18035811,0.03821341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.33806407,0.03821341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.49574306,0.03821341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.65320969,0.03821341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.81116153,0.03821341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.96923629,0.03821341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.54952994,0.00687996){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Length (mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.05395185,0.06280514){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.05458505,0.18949808){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.05421852,0.31589278){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.05382274,0.44288404){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.05321684,0.56957704){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.02213416,0.34712551){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error (\%, normalized by dist. to ref. point) \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.67563794,0.5067475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Soft Finger - Observable from the sensor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.67082153,0.54016948){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Flexible Strip - Inferred from the model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/svg-inkscape/fig06-Reconstruction_Error_l_svg-tex.pdf}}%
    \put(0.68980701,0.57359148){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Flexible Strip - Observable from the sensor\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.00312883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72217432)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.12988402,0.0412347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.21520466,0.0412347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.29930264,0.0412347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.38445691,0.0413112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.46025281,0.0412347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.54499523,0.0412347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.62973766,0.0412347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.71447779,0.04093143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.80103377,0.0412347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.0\end{tabular}}}}%
    \put(0.23339415,0.00599497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Offset from Initial Position along x-axis (mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.05528814,0.07265345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.05710163,0.16694671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.0566398,0.26124001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.05669958,0.35553331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.0564595,0.44982661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.05642383,0.54411989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.056869,0.63841321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0.03413616,0.17427802){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Offset from Base along y-axis (mm)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.93223688,0.07757315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.93100156,0.15556892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.93281508,0.23415906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.93235556,0.31245199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.93241299,0.39044777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.93217295,0.46911008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.93213727,0.54733086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.93258239,0.62569599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.93160265,0.70391676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.9874047,0.1540484){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Relative Error w.r.t the Total Length (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{images/svg-inkscape/fig07-Error_Distribution_in_Workspace_svg-tex.pdf}}%
    \put(0.17071574,0.11208015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Marker \#1\end{tabular}}}}%
    \put(0.24390699,0.22248718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Marker \#2\end{tabular}}}}%
    \put(0.37292207,0.33537533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Marker \#3\end{tabular}}}}%
    \put(0.53170974,0.44206084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Marker \#4\end{tabular}}}}%
    \put(0.63513112,0.54502479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Marker \#5\end{tabular}}}}%
    \put(0.69270953,0.6397307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Marker \#6\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.07593141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69923237)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.12496167,0.03683856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.28347187,0.03683856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.44143655,0.03683856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.5995262,0.03683856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.7573643,0.03683856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.91472821,0.03683856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.53898295,0.00596067){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.05803463,0.06979841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.06373761,0.14829998){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.0625369,0.22620988){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.06429736,0.30471149){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.06385071,0.38291835){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.06390882,0.46082822){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.06367282,0.53940422){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.0636408,0.61753669){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.0256222,0.38237011){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force (N)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.2608694,0.65817875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Measured Force\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.34876817,0.62515363){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Estimated Force - Resistance\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{images/svg-inkscape/fig08-Estimated_Force_and_Measured_Force_29_svg-tex.pdf}}%
    \put(0.32278323,0.59212851){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Estimated Force - Vision\end{tabular}}}}%
  \end{picture}%
\endgroup%

